Soft-Decision Decoding for LDPC Code-Based Quantitative Group Testing

We consider the problem of identifying defective items in a population with non-adaptive quantitative group testing. For this scenario, Mashauri et al. recently proposed a low-density parity-check (LDPC) code-based quantitative group testing scheme with a hard-decision decoding approach (akin to peeling decoding). This scheme outperforms generalized LDPC code-based quantitative group testing schemes in terms of the misdetection rate. In this work, we propose a belief-propagation-based decoder for quantitative group testing with LDPC codes, where the messages being passed are purely soft. Through extensive simulations, we show that the proposed soft-information decoder outperforms the hard-decision decoder Mashauri et al.

==> bipartite_graph.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[draw,circle,minimum width=0.5cm,inner sep = 0cm, fill = gray!90!white, label distance=0.1cm];
\tikzstyle{CN}=[draw,rectangle,minimum height=0.5cm,minimum width = 0.5cm, fill = gray!30!white, inner sep = 0cm];

\matrix (m) [column sep=6.5mm, row sep=2cm, ampersand replacement=\&]
{
\node{}; 
\node[] (lv1) {\footnotesize $\msv_1$}; \&
\node[] (lv2) {\footnotesize $\msv_2$}; \&
\node[] (lv3) {\footnotesize $\msv_3$}; \&
\node[] (lv4) {\footnotesize $\msv_4$}; \&
\node[] (lv5) {\footnotesize $\msv_5$}; \&
\node[] (lv6) {\footnotesize $\msv_6$}; \&
\node[] (lv7) {\footnotesize $\msv_7$}; \&
\node[] (lv8) {\footnotesize $\msv_8$}; \\[-2cm]
\node{}; 
\node[mynode] (v1) {}; \&
\node[mynode] (v2) {}; \&
\node[mynode] (v3) {}; \&
\node[mynode] (v4) {}; \&
\node[mynode] (v5) {}; \&
\node[mynode] (v6) {}; \&
\node[mynode] (v7) {}; \&
\node[mynode] (v8) {}; \\
\node{}; \&
\node[CN] (c1) {}; \& \& %
\node[CN] (c2) {}; \&\&
\node[CN] (c3) {}; \& \&
\node[CN] (c4) {}; \\[-2cm]
\node{}; \&
\node[] (lc1) {\footnotesize $\msc_1$}; \& \&
\node[] (lc2) {\footnotesize $\msc_2$}; \&\&
\node[] (lc3) {\footnotesize $\msc_3$}; \& \&
\node[] (lc4) {\footnotesize $\msc_4$}; \\[]
};
%% First row %%
\draw[solid, black, ultra thick] (v1) -- (c1);
\draw[solid, black, ultra thick] (v2) -- (c1);
\draw[solid, black, ultra thick] (v6) -- (c1);
\draw[solid, black, ultra thick] (v8) -- (c1);
%% Second row %%
\draw[solid, blue, ultra thick] (v1) -- (c2);
\draw[solid, blue, ultra thick] (v4) -- (c2);
\draw[solid, blue, ultra thick] (v5) -- (c2);
\draw[solid, blue, ultra thick] (v6) -- (c2);
%% Third row %%
\draw[solid, red, ultra thick] (v2) -- (c3);
\draw[solid, red, ultra thick] (v3) -- (c3);
\draw[solid, red, ultra thick] (v4) -- (c3);
\draw[solid, red, ultra thick] (v7) -- (c3);
%% Fourth row %%
\draw[solid, orange, ultra thick] (v3) -- (c4);
\draw[solid, orange, ultra thick] (v5) -- (c4);
\draw[solid, orange, ultra thick] (v7) -- (c4);
\draw[solid, orange, ultra thick] (v8) -- (c4);

\end{tikzpicture}



==> plots/plots_dc_9.tex <==
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
group style={
	group size=1 by 1,
	horizontal sep=2cm, 
},
]
% -------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------
\nextgroupplot
[
grid = both, 
grid style={dotted,draw=black!90},
tick label style={/pgf/number format/fixed, font =\scriptsize},
%minor tick num=5, 
xmode = linear, 
ymode = log, 
ymax = 1, 
ymin = 1e-3, 
xmax = 0.5, 
xmin = 0.05,
%xtick={1,3,5},
xlabel = \footnotesize $\delta$,
ylabel = \footnotesize $P_{\msMD}$,
ylabel style={yshift=-2mm},
legend style =
{
	%at={($(0,0)+(1cm,1cm)$)},
	%at={($(-1,-1)$)},
	%at={(axis cs:0.14,0.42)},
	fill=white,
        legend columns = 2,
	draw=black,
	anchor=center,
	legend cell align=center,
	align=center
},
legend to name=acc_legend
]
\addplot[blue, ultra thick, solid, mark=*, mark options = {fill = white}, mark repeat =1, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-4095_dc-9.csv}; 
\addlegendentry{\footnotesize $n = 4095$}

\addplot[red, ultra thick, solid, mark=square*, mark options = {fill = white}, mark repeat =1, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-16380_dc-9.csv}; 
\addlegendentry{\footnotesize $n = 16380$}

\addplot[blue, ultra thick, dashed, mark=*, mark options = {fill = white, solid}, mark repeat =5, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-4095_dc-9.csv}; 
\addlegendentry{\footnotesize $n = 4095$}

\addplot[red, ultra thick, dashed, mark=square*, mark options = {fill = white, solid}, mark repeat =5, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-16380_dc-9.csv}; 
\addlegendentry{\footnotesize $n = 16380$}



% -------------------------------------------------------------------------------
\end{groupplot}
\node[above] at ([yshift=2mm]group c1r1.north)
{\pgfplotslegendfromname{acc_legend}};

\end{tikzpicture}

==> plots/plots_moderate_length.tex <==
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
group style={
	group size=1 by 1,
	horizontal sep=2cm, 
},
]
% -------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------
\nextgroupplot
[
grid = both, 
grid style={dotted,draw=black!90},
tick label style={/pgf/number format/fixed, font =\scriptsize},
%minor tick num=5, 
xmode = linear, 
ymode = log, 
ymax = 1, 
ymin = 1e-4, 
xmax = 0.50, 
xmin = 0.15,
%xtick={1,3,5},
xlabel = \footnotesize $\delta$,
ylabel = \footnotesize $P_{\msMD}$,
ylabel style={yshift=-2mm},
legend style =
{
	%at={($(0,0)+(1cm,1cm)$)},
	%at={($(-1,-1)$)},
	%at={(axis cs:0.14,0.42)},
	fill=white,
        legend columns = 3,
	draw=black,
	anchor=center,
	legend cell align=center,
	align=center
},
legend to name=acc_legend_long
]
\addplot[blue, ultra thick, solid, mark=*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-2048_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 2048$}

\addplot[red, ultra thick, solid, mark=square*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-8192_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 8192$}

\addplot[applegreen, ultra thick, solid, mark=pentagon*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-16384_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 16384$}

\addplot[blue, ultra thick, dashed, mark=*, mark options = {fill = white, solid}, mark repeat =5, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-2048_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 2048$}

\addplot[red, ultra thick, dashed, mark=square*, mark options = {fill = white, solid}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-8192_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 8192$}

\addplot[applegreen, ultra thick, dashed, mark=pentagon*, mark options = {fill = white, solid}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-16384_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 16384$}

%\addplot[red, ultra thick, solid, mark=square*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
%{./plots/csv_files/QGT-256_dc-6.csv}; 
%\addlegendentry{\footnotesize $n = 256$}

%\addplot[applegreen, ultra thick, solid, mark=pentagon*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
%{./plots/csv_files/BP_QGT-1024_dc-6.csv}; 
%\addlegendentry{\footnotesize $n = 1024$}


% -------------------------------------------------------------------------------
\end{groupplot}
\node[above] at ([yshift=2mm]group c1r1.north)
{\pgfplotslegendfromname{acc_legend_long}};

\end{tikzpicture}

==> plots/plots_short_length.tex <==
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
group style={
	group size=1 by 1,
	horizontal sep=2cm, 
},
]
% -------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------
\nextgroupplot
[
grid = both, 
grid style={dotted,draw=black!90},
tick label style={/pgf/number format/fixed, font =\scriptsize},
%minor tick num=5, 
xmode = linear, 
ymode = log, 
ymax = 1, 
ymin = 1e-4, 
xmax = 0.5, 
xmin = 0.05,
%xtick={1,3,5},
xlabel = \footnotesize $\delta$,
ylabel = \footnotesize $P_{\msMD}$,
ylabel style={yshift=-2mm},
legend style =
{
	%at={($(0,0)+(1cm,1cm)$)},
	%at={($(-1,-1)$)},
	%at={(axis cs:0.14,0.42)},
	fill=white,
        legend columns = 3,
	draw=black,
	anchor=center,
	legend cell align=center,
	align=center
},
legend to name=acc_legend
]
\addplot[blue, ultra thick, solid, mark=*, mark options = {fill = white}, mark repeat =5, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/QGT-128_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 128$}

\addplot[red, ultra thick, solid, mark=square*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/QGT-256_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 256$}

\addplot[applegreen, ultra thick, solid, mark=pentagon*, mark options = {fill = white}, mark repeat =2, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/BP_QGT-1024_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 1024$}

\addplot[blue, ultra thick, dashed, mark=*, mark repeat =5, mark options={fill=white, solid}, mark size=2pt] table [x index = {0}, y index={2}, col sep=comma]
{./plots/csv_files/QGT-128_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 128$}
%\addlegendentry{\footnotesize Peel\cite{Mas23} - $n = 128$}

\addplot[red, ultra thick, dashed, mark=square*, mark repeat =2, mark options={fill=white, solid}, mark size=2pt] table [x index = {2}, y index={3}, col sep=comma]
{./plots/csv_files/QGT-256_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 256$}
%\addlegendentry{\footnotesize Peel\cite{Mas23} - $n = 256$}

\addplot[applegreen, ultra thick, dashed, mark=pentagon*, mark options = {fill = white,solid}, mark repeat =4, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
{./plots/csv_files/Peel_QGT-1024_dc-6.csv}; 
\addlegendentry{\footnotesize $n = 1024$}



% -------------------------------------------------------------------------------
% Plot [1, 2]
% -------------------------------------------------------------------------------
% \nextgroupplot
% [
% grid = both, 
% grid style ={dotted,draw=black!90},
% tick label style ={/pgf/number format/fixed, font = \scriptsize},
% %minor tick num=5, 
% xmode = linear, 
% ymode = log, 
% ymax = 1, 
% ymin = 1e-4, 
% xmax = 0.6, 
% xmin = 0.1, 
% xlabel = \footnotesize $\delta$, 
% ylabel = \footnotesize $P_{\msMD}$,
% %ylabel style={yshift=-1cm}
% %legend style =
% %{
% %	at={(axis cs:1.2,0.56)},
% %	legend columns=1,
% %	fill=white,
% %	draw=black,
% %	anchor=center,
% %	legend cell align=left,
% %	align=left
% %}
% ]

%\addplot[blue, ultra thick, solid, mark=square*, mark options = {fill = white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]
%{./plots/csv_files/QGT_256.csv}; 
%\addlegendentry{\footnotesize oracle}


%\addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={4}, col sep=comma]
%{./plots/csv_files/QGT_256.csv}; 
%\addlegendentry{\footnotesize FedGT}


% -------------------------------------------------------------------------------
\end{groupplot}
\node[above] at ([yshift=2mm]group c1r1.north)
{\pgfplotslegendfromname{acc_legend}};

\end{tikzpicture}

==> update_rules.tex <==
\begin{tikzpicture}
\tikzstyle{VN}=[draw,circle,minimum width=1cm,inner sep = 0cm, fill = gray!90!white];
\tikzstyle{CN}=[draw,rectangle,minimum height=1cm,minimum width = 1cm, fill = gray!30!white, inner sep = 0cm];

\node[CN] (CN) at (0,-1) {$s_j$};
\node[VN, below left = 2.5cm and 1.5cm of CN] (VN) {}; 
\node[below = 0.7cm of VN] (prev) {$\left(1-\delta, \;\delta\right)$};
\node[left = 2mm of VN] (v_i) {};
\node[right = 2mm of VN] (v_iii) {$\msv_i$};
\node[above left = 4mm and 0mm of v_i] (vizaji) {$\bm{\psi}^{(\ell-1)}_{\msc_{i_1} \rightarrow \msv_i}$};
\node[above left = 8mm and -3mm of VN] (viza) {$\bm{\psi}^{(\ell-1)}_{\msc_{i_2} \rightarrow \msv_i}$};
\node[right = 2mm of CN] (c_j) {$\msc_j$};
\node[below right = 7mm and 0mm of c_j] (VNjj) {$\bm{\mu}^{(\ell -1 )}_{\msv_{j_2} \rightarrow \msc_j}$};
\node[below right = 13mm and -10mm of c_j] (VNj) {$\bm{\mu}^{(\ell-1)}_{\msv_{j_1} \rightarrow \msc_j}$};

\draw[thick, solid] (CN) -- (VN);
\coordinate (mid) at ($(CN)!0.5!(VN)$);
%\draw[thick,blue,->] (CN) -- (VN);
\draw[thick,red,->, shorten < = 1.1cm, shorten >= 1.1cm] (VN.east) -- node[midway, sloped, below] {\textcolor{red}{$\bm{\mu}^{(\ell)}_{\msv_{i} \rightarrow \msc_j}$}}(CN.south);
\draw[thick, ->] (prev) -- (VN);
\draw[thick,blue,->, shorten < = 1.1cm, shorten >= 1.1cm] (CN.west) -- node[midway, sloped, above] {\textcolor{blue}{$\bm{\psi}^{(\ell)}_{\msc_{j} \rightarrow \msv_i}$}}(VN.north);
\draw[thick, dashed, ->] (vizaji) -- (VN);
\draw[thick, dashed, ->] (viza) -- (VN);
\draw[thick, dashed, ->] (VNj) -- (CN);
\draw[thick, dashed, ->] (VNjj) -- (CN);

\end{tikzpicture}


